Microwave conductivity of heavy fermions in UPd2Al3

Heavy-fermion compounds are characterized by electronic correlation effects at low energies which can directly be accessed with optical spectroscopy. Here we present detailed measurements of the frequency- and temperature-dependent conductivity of the heavy-fermion compound UPd2Al3 using broadband microwave spectroscopy in the frequency range 45 MHz to 40 GHz at temperatures down to 1.7 K. We observe the full Drude response with a relaxation time up to 50 ps, proving that the mass enhancement of the heavy charge carriers goes hand in hand with an enhancement of the relaxation time. We show that the relaxation rate as a function of temperature scales with the dc resistivity. We do not find any signs of a frequency-dependent relaxation rate within the addressed frequency range.

==> (inline-ps-0) <==

%!PS-Adobe-2.0 EPSF-2.0
%%CreationDate: Mon Jul 13 16:51:17 1992
%%DocumentFonts: (atend)
%%Pages: 0 1
%%BoundingBox: 72 31 601 342
%%EndComments

gsave
72 31 moveto
72 342 lineto
601 342 lineto
601 31 lineto
72 31 lineto
showpage
grestore
%%Trailer
%%DocumentFonts: Helvetica

